Defective 3-Paintability of Planar Graphs

A $d$-defective $k$-painting game on a graph $G$ is played by two players: Lister and Painter. Initially, each vertex is uncolored and has $k$ tokens. In each round, Lister marks a chosen set $M$ of uncolored vertices and removes one token from each marked vertex. In response, Painter colors vertices in a subset $X$ of $M$ which induce a subgraph $G[X]$ of maximum degree at most $d$. Lister wins the game if at the end of some round there is an uncolored vertex that has no more tokens left. Otherwise, all vertices eventually get colored and Painter wins the game. We say that $G$ is $d$-defective $k$-paintable if Painter has a winning strategy in this game. In this paper we show that every planar graph is 3-defective 3-paintable and give a construction of a planar graph that is not 2-defective 3-paintable.

==> fig_ab_chord.tex <==
\begin{figure}[h]
\centering
\begin{tikzpicture}[scale=0.9, yscale=0.75]

\tikzset{->-/.style={decoration={
  markings,
  mark=at position #1 with {\arrow{latex}}},postaction={decorate}}}

\begin{scope}
\coordinate (a1) at (-0.75,5) {};
\coordinate (a2) at (0.75,5) {};
\coordinate (b) at (0,0) {};
\coordinate (ba1) at (-2.5,2.5) {};
\coordinate (a2b) at (2.5,2.5) {};

%Gamma1
\filldraw[fill=gray!10, draw=none]
  (a1) to[out=0,in=180] (a2) to[out=-15,in=90] (a2b) to[out=-90,in=0] (b) -- cycle;

%Gamma2
\filldraw[fill=gray!45, draw=none]
  (a1) -- (b) to[out=180,in=-90] (ba1) to[out=90,in=-175] cycle;

\tikzstyle{every node}=[circle,minimum size=5pt,inner sep=0pt,draw,fill]
\begin{tiny}
  \node (a1n) at (a1) {};
  \node (a2n) at (a2) {};
  \node (bn) at (b) {};
\end{tiny}

\begin{tiny}
\tikzstyle{every node}=[inner sep=0pt]
\node at  ($(a1) + (0.0,0.35)$) {$a_1$};
\node at  ($(a2) + (0.1,0.35)$) {$a_2$};
\node at  ($(b) + (-0,-0.4)$) {$b$};
\end{tiny}


\draw[thick] (b) -- (a1);
\draw[thick] (b) to[out=180,in=-90] (ba1);
\draw[thick] (ba1) to[out=90,in=-175] (a1);
\draw[thick] (a1) to[out=0,in=180] (a2);
\draw[thick] (a2) to[out=-15,in=90] (a2b);
\draw[thick] (a2b) to[out=-90,in=0] (b);


%GAME2
\tikzstyle{every node}=[inner sep=1pt]
\node at (-1.4,2.4) {$\Gamma_2$};
\begin{tiny}
\node (G2b) at ($(a1)+(-0.35,-0.7)$) {$b$};
\node (G2A) at ($(b)+(-0.5,0.65)$) {$A$};
\end{tiny}

\draw[->-=1] (G2A) -- (bn);
\draw[->-=1] (G2b) -- (a1n);

%GAME1
\tikzstyle{every node}=[inner sep=1pt]
\node at (0.9,2.4) {$\Gamma_1$};
\begin{tiny}
\node (G1A1) at ($(a1)+(0.45,-0.65)$) {$A$};
\node (G1A2) at ($(a2) + (-0.4,-0.65)$) {$A$};
\node (G1b) at ($(b) + (0.4, 0.65)$) {$b$};
\end{tiny}
\draw[->-=1] (G1A1) -- (a1n);
\draw[->-=1] (G1A2) -- (a2n);
\draw[->-=1] (G1b) -- (bn);

\end{scope}
\end{tikzpicture}

\caption{
Game division in Case~\ref{case:ab_chord}.
}
\label{fig:ab_chord}
\end{figure}


==> fig_ab_cycle.tex <==
\begin{figure}[h]
\centering
\begin{tikzpicture}[scale=0.9, yscale=0.75]

\tikzset{->-/.style={decoration={
  markings,
  mark=at position #1 with {\arrow{latex}}},postaction={decorate}}}

  
\begin{scope}[shift={(-7.5,0)}]
  \coordinate (b) at (-1,5) {};
  \coordinate (a1) at (1,5) {};
  \coordinate (a2) at (2.5,3.5) {};
  \coordinate (c) at (-1,0) {};
  \coordinate (b-) at (-2.5,3.5) {};
  \coordinate (e) at (0,-0.1) {};
  \coordinate (d) at (0,2.4) {};
  \coordinate (b-c) at (-1.7,2.47) {};
  \coordinate (cd) at (-0.45,1.88) {};
  \coordinate (d1a2) at (0.85,3.1) {};
  \coordinate (d2a2) at (1.7,3.4) {};

%Gamma1
\filldraw[fill=gray!10, draw=none]
  (c) to[out=160,in=-100] (b-) to[out=-45,in=95] cycle;

\filldraw[fill=gray!10, draw=none]
  (a2) to[out=-80,in=1] (e) to[out=179,in=-13] (c) to[out=85,in=-135] (d) to[out=45,in=180] cycle;

%Gamma2
\filldraw[fill=gray!45, draw=none]
  (d) -- (b) -- (a1) -- cycle;


\begin{tiny}
\tikzstyle{every node}=[circle,minimum size=5pt,inner sep=0pt,draw,fill]
  \node (a1n) at (a1) {};
  \node (a2n) at (a2) {};
  \node (dn) at (d) {};
  \node (cn) at (c) {};
  \node (b-n) at (b-) {};
  \node (bn) at (b) {};
\end{tiny}

\draw[thick,->-=0.5] (b-) to (b);
\draw[thick] (b) to (a1);
\draw[thick] (a1) to (a2);
\draw[thick] (a2) to[out=-80,in=1] (e);
\draw[thick] (e) to[out=179,in=-13] (c);
\draw[thick] (c) to[out=160,in=-100] (b-);

\draw[thick] (b-) to[out=-45,in=95] (c);
\draw[thick] (c) to[out=85,in=-135] (d);
\draw[thick] (d) to[out=45,in=180] (a2);

\draw[thick] (d) -- (b);
\draw[->-=0.55, thick] (d) -- (a1);

\draw[->-=0.5] (c) -- (b);
\draw[->-=0.5] (b-c) -- (b);
\draw[->-=0.5] (cd) -- (b);
\draw[->-=0.5] (d1a2) -- (a1);
\draw[->-=0.5] (d2a2) -- (a1);


\begin{tiny}
\tikzstyle{every node}=[inner sep=0pt]
\node at  ($(b) + (0,0.35)$) {$b$};
\node at  ($(a1) + (0.1,0.35)$) {$a_1$};
\node at  ($(a2) + (0.35,0.0)$) {$a_2$};
\node at  ($(c) + (0.0,-0.4)$) {$c$};
\node at  ($(b-) + (-0.35,0.0)$) {$b^-$};
\node at  ($(d) + (0.0,-0.4)$) {$d$};
\end{tiny}

%Gamma1
\tikzstyle{every node}=[inner sep=1pt]
\node at (1,1.5) {$\Gamma_1$};
\begin{tiny}
\node at (1.3,3.05) {$P$};
\node at (-0.52,1.3) {$Q$};
\end{tiny}
\begin{tiny}
\node (G1A) at ($(a2) + (-0.55,-0.55)$) {$A$};
\node (G1b) at ($(b-) + (0.18,-0.8)$) {$b$};
\end{tiny}
\draw[->-=1] (G1A) -- (a2n);
\draw[->-=1] (G1b) -- (b-n);

%Gamma2
\tikzstyle{every node}=[inner sep=1pt]
\node at (0,4) {$\Gamma_2$};
\begin{tiny}
\node at (-1.56,1.7) {$Q$};
\node (G2A1) at ($(a1) + (-0.6,-0.35)$) {$A$};
\node (G2A2) at ($(d) + (0,0.8)$) {$A$};
\node (G2b) at ($(b) + (0.55,-0.35)$) {$b$};
\end{tiny}
\draw[->-=1] (G2A1) -- (a1n);
\draw[->-=1] (G2A2) -- (dn);
\draw[->-=1] (G2b) -- (bn);

\end{scope}

  
  
\begin{scope}[shift={(0,0)}]
  \coordinate (b) at (-1,5) {};
  \coordinate (a1) at (1,5) {};
  \coordinate (a2) at (2.5,3.5) {};
  \coordinate (d) at (-1,0) {};
  \coordinate (b-) at (-2.5,3.5) {};
  \coordinate (e) at (0,-0.1) {};

\filldraw[fill=gray!45, draw=none]
  (b) -- (a1) -- (d) to[out=160,in=-100] (b-) to[out=77,in=185] cycle;

\filldraw[fill=gray!10, draw=none]
  (a1) -- (a2) to[out=-80,in=1] (e) to[out=179,in=-13] (d) -- cycle;

\begin{tiny}
\tikzstyle{every node}=[circle,minimum size=5pt,inner sep=0pt,draw,fill]
  \node (a1n) at (a1) {};
  \node (a2n) at (a2) {};
  \node (dn) at (d) {};
  \node (bn) at (b) {};
\end{tiny}

\draw[thick] (b-) to[out=77,in=185] (b);
\draw[thick] (b) to (a1);
\draw[thick] (a1) to (a2);
\draw[thick] (a2) to[out=-80,in=1] (e);
\draw[thick] (e) to[out=179,in=-13] (d);
\draw[thick] (d) to[out=160,in=-100] (b-);

\draw[->-=.5,thick] (d) -- (a1);

\begin{tiny}
\tikzstyle{every node}=[inner sep=0pt]
\node at  ($(b) + (0.0,0.4)$) {$b$};
\node at  ($(a1) + (0.1,0.35)$) {$a_1$};
\node at  ($(a2) + (0.35,0.0)$) {$a_2$};
\node at  ($(d) + (0,-0.4)$) {$d$};
\end{tiny}



%GAME2
\tikzstyle{every node}=[inner sep=1pt]
\node at (-1.1,2.8) {$\Gamma_2$};
\begin{tiny}
\node (G2b) at ($(b) + (0.3,-0.7)$) {$b$};
\node (G2A1) at ($(a1) + (-0.6,-0.5)$) {$A$};
\node (G2A2) at ($(d) + (-0.3,0.75)$) {$A$};
\end{tiny}

\draw[->-=1] (G2A1) -- (a1n);
\draw[->-=1] (G2A2) -- (dn);
\draw[->-=1] (G2b) -- (bn);

%GAME1
\tikzstyle{every node}=[inner sep=1pt]
\node at (1.1,2.2) {$\Gamma_1$};
\begin{tiny}
\node (G1A1) at ($(a1) + (0.15,-0.85)$) {$A$};
\node (G1A2) at ($(d) + (0.65,0.4)$) {$A$};
\node (G1b) at ($(a2) + (-0.55,-0.3)$) {$b$};
\end{tiny}
\draw[->-=1] (G1A1) -- (a1n);
\draw[->-=1] (G1A2) -- (dn);
\draw[->-=1] (G1b) -- (a2n);

\end{scope}


\end{tikzpicture}

\caption{
Game division in Cases~\ref{case:ab_cycle_nochord} and~\ref{case:ab_cycle_chord}, respectively.
On the left: vertex $c$ is an $(A,b)$-cut in $\Gamma_1$.
}
\label{fig:ab_cycle}
\end{figure}


==> fig_cut.tex <==
\begin{figure}[h]

\begin{tikzpicture}[scale=0.5]

\tikzset{->-/.style={decoration={
  markings,
  mark=at position #1 with {\arrow{latex}}},postaction={decorate}}}

\begin{scope}[shift={(-6.5,0)}]

\coordinate (w) at (0,0) {};
\coordinate (g11) at (-4,-2.5) {};
\coordinate (g11m) at (-2,-1.25) {};
\coordinate (g12) at (-4,2.5) {};
\coordinate (g12m) at (-2,1.25) {};

\coordinate (g21) at (4,2.5) {};
\coordinate (g22) at (4,-2.5) {};
\coordinate (g21m) at (2,1.25) {};
\coordinate (g22m) at (2,-1.25) {};


\coordinate (g31) at (2.5,-4) {};
\coordinate (g32) at (-2.5,-4) {};
\coordinate (g31m) at (1.25,-2) {};
\coordinate (g11m) at (-1.25,-2) {};

\filldraw[fill=gray!10, draw=none]
(w) to (g11) to[out=-180,in=180] (g12) -- cycle;

\filldraw[fill=gray!25, draw=none]
(w) to (g21) to[out=0,in=0] (g22) -- cycle;

\filldraw[fill=gray!45, draw=none]
(w) to (g31) to[out=-90,in=-90] (g32) -- cycle;


\draw[thick] (w) to (g11) to[out=-180,in=180] (g12) -- cycle;
\draw[thick] (w) to (g21) to[out=0,in=0] (g22) -- cycle;
\draw[thick, ->-=0.6] (g21m) to (w);
\draw[thick] (w) to (g31) to[out=-90,in=-90] (g32) -- cycle;
\draw[thick, ->-=0.6] (g31m) to (w);

\begin{tiny}
\tikzstyle{every node}=[circle,minimum size=5pt,inner sep=0pt,draw,fill]
\node (wn) at (w) {};
\node (y2n) at (g21m) {};
\node (y3n) at (g31m) {};
\node (A1n) at (g12m) {};
\node (A2n) at (g12) {};
\node (bn) at (g11) {};

\tikzstyle{every node}=[inner sep=0pt]
\node at ($(w) + (0.0,0.5)$) {$w$};
\node at ($(g21m) + (0.0,0.6)$) {$y_2$};
\node at ($(g31m) + (0.75,0.0)$) {$y_3$};
\node at ($(g12m) + (0.0,0.6)$) {$a_1$};
\node at ($(g12) + (0.0,0.6)$) {$a_2$};
\node at ($(g11) + (0.0,-0.65)$) {$b$};
\end{tiny}

%Game1
\tikzstyle{every node}=[inner sep=1pt]
\node at (-4.1,-0.0) {$\Gamma_1$};
\begin{tiny}
\node (G1A1) at ($(g12m) + (0.45,-0.95)$) {$A$};
\node (G1A2) at ($(g12) + (-0.45,-0.85)$) {$A$};
\node (G1b) at ($(g11) + (-0.4, 0.8)$) {$b$};
\draw[->-=1] ($(A2n) + (0.0,-1.3)$) -- (A2n);
\draw[->-=1] ($(A1n) + (0.0,-1.3)$) -- (A1n);
\draw[->-=1] ($(bn) + (0.0,1.3)$) -- (bn);
\end{tiny}

%Game2
\tikzstyle{every node}=[inner sep=1pt]
\node at (4.3,-0.0) {$\Gamma_2$};
\begin{tiny}
\node (G2A) at ($(wn) + (1.4,0)$) {$A$};
\node (G2b) at ($(y2n) + (0.4,-0.8)$) {$b$};
\draw[->-=1] (G2A) -- (wn);
\draw[->-=1] ($(y2n) + (0.0,-1.2)$) -- (y2n);
\end{tiny}

%Game3
\tikzstyle{every node}=[inner sep=1pt]
\node at (0.1,-4.3) {$\Gamma_3$};
\begin{tiny}
\node (G3A) at ($(wn) + (0,-1.4)$) {$A$};
\node (G3b) at ($(y3n) + (-0.6,-0.6)$) {$b$};
%\draw[->-=1] ($(y2n) + (0.0,-1.2)$) -- (y2n);
\draw[->-=1] (G3A) -- (wn);
\draw[->-=1] ($(y3n) + (-0.9,0)$) -- (y3n);
\end{tiny}
\end{scope}

\begin{scope}[shift={(6.5,0)}]

\coordinate (w) at (0,0) {};
\coordinate (g11) at (-4,-2.5) {};
\coordinate (g11m) at (-2,-1.25) {};
\coordinate (g12) at (-4,2.5) {};
\coordinate (g12m) at (-2,1.25) {};

\coordinate (g21) at (4,2.5) {};
\coordinate (g22) at (4,-2.5) {};
\coordinate (g21m) at (2,1.25) {};
\coordinate (g22m) at (2,-1.25) {};


\coordinate (g31) at (2.5,-4) {};
\coordinate (g32) at (-2.5,-4) {};
\coordinate (g31m) at (1.25,-2) {};
\coordinate (g11m) at (-1.25,-2) {};

\filldraw[fill=gray!10, draw=none]
(w) to (g11) to[out=-180,in=180] (g12) -- cycle;

\filldraw[fill=gray!25, draw=none]
(w) to (g21) to[out=0,in=0] (g22) -- cycle;

\filldraw[fill=gray!45, draw=none]
(w) to (g31) to[out=-90,in=-90] (g32) -- cycle;


\draw[thick] (w) to (g11) to[out=-180,in=180] (g12) -- cycle;
\draw[thick] (w) to (g21) to[out=0,in=0] (g22) -- cycle;
%\draw[thick, ->-=0.6] (g21m) to (w);
\draw[thick] (w) to (g31) to[out=-90,in=-90] (g32) -- cycle;
\draw[thick, ->-=0.6] (g31m) to (w);

\begin{tiny}
\tikzstyle{every node}=[circle,minimum size=5pt,inner sep=0pt,draw,fill]
\node (wn) at (w) {};
\node (y2n) at (g21m) {};
\node (y3n) at (g31m) {};
\node (bn) at (g11) {};

\tikzstyle{every node}=[inner sep=0pt]
\node at ($(w) + (0.0,0.6)$) {$a_1$};
\node at ($(g21m) + (0.0,0.6)$) {$a_2$};
\node at ($(g31m) + (0.75,0.0)$) {$y_3$};
\node at ($(g11) + (0.0,-0.6)$) {$b$};
\end{tiny}

%Game1
\tikzstyle{every node}=[inner sep=1pt]
\node at (-4.1,-0.0) {$\Gamma_1$};
\begin{tiny}
\node (G1A) at ($(wn) + (-1.4,0)$) {$A$};
\node (G1b) at ($(g11) + (-0.4, 0.8)$) {$b$};
\draw[->-=1] (G1A) -- (wn);
\draw[->-=1] ($(bn) + (0.0,1.3)$) -- (bn);
\end{tiny}

%Game2
\tikzstyle{every node}=[inner sep=1pt]
\node at (4.3,-0.0) {$\Gamma_2$};
\begin{tiny}
\node (G2A) at ($(wn) + (1.4,0)$) {$A$};
\node (G2b) at ($(y2n) + (0.4,-0.7)$) {$b$};
\draw[->-=1] (G2A) -- (wn);
\draw[->-=1] ($(y2n)+(0.0,-1.1)$) -- (y2n);
\end{tiny}

%Game3
\tikzstyle{every node}=[inner sep=1pt]
\node at (0.1,-4.3) {$\Gamma_3$};
\begin{tiny}
\node (G3A) at ($(wn) + (0,-1.4)$) {$A$};
\node (G3b) at ($(y3n) + (-0.6,-0.6)$) {$b$};
%\draw[->-=1] ($(y2n) + (0.0,-1.2)$) -- (y2n);
\draw[->-=1] (G3A) -- (wn);
\draw[->-=1] ($(y3n) + (-0.9,0)$) -- (y3n);
\end{tiny}


\end{scope}

\begin{scope}[shift={(0,-10)}]

\coordinate (w) at (0,0) {};
\coordinate (g11) at (-4,-2.5) {};
\coordinate (g11m) at (-2,-1.25) {};
\coordinate (g12) at (-4,2.5) {};
\coordinate (g12m) at (-2,1.25) {};

\coordinate (g21) at (4,2.5) {};
\coordinate (g22) at (4,-2.5) {};
\coordinate (g21m) at (2,1.25) {};
\coordinate (g22m) at (2,-1.25) {};


\coordinate (g31) at (2.5,-4) {};
\coordinate (g32) at (-2.5,-4) {};
\coordinate (g31m) at (1.25,-2) {};
\coordinate (g11m) at (-1.25,-2) {};

\filldraw[fill=gray!10, draw=none]
(w) to (g11) to[out=-180,in=180] (g12) -- cycle;

\filldraw[fill=gray!25, draw=none]
(w) to (g21) to[out=0,in=0] (g22) -- cycle;

\filldraw[fill=gray!45, draw=none]
(w) to (g31) to[out=-90,in=-90] (g32) -- cycle;

\draw[thick] (w) to (g11) to[out=-180,in=180] (g12) -- cycle;
\draw[thick] (w) to (g21) to[out=0,in=0] (g22) -- cycle;
\draw[thick] (w) to (g31) to[out=-90,in=-90] (g32) -- cycle;
\draw[thick, ->-=0.6] (g31m) to (w);

\begin{tiny}
\tikzstyle{every node}=[circle,minimum size=5pt,inner sep=0pt,draw,fill]
\node (wn) at (w) {};
\node (a1n) at (g21m) {};
\node (a2n) at (g21) {};
\node (y3n) at (g31m) {};
\node (bn) at (g11) {};

\tikzstyle{every node}=[inner sep=0pt]
\node at ($(w) + (0.0,0.6)$) {$w$};
\node at ($(g21m) + (0.0,0.6)$) {$a_1$};
\node at ($(g21) + (0.0,0.6)$) {$a_2$};
\node at ($(g31m) + (0.75,0.0)$) {$y_3$};
\node at ($(g11) + (0.0,-0.6)$) {$b$};
\end{tiny}

%Game1
\tikzstyle{every node}=[inner sep=1pt]
\node at (-4.1,-0.0) {$\Gamma_1$};
\begin{tiny}
\node (G1A) at ($(wn) + (-1.4,0)$) {$A$};
\node (G1b) at ($(g11) + (-0.4, 0.8)$) {$b$};
\draw[->-=1] (G1A) -- (wn);
\draw[->-=1] ($(bn) + (0.0,1.3)$) -- (bn);
\end{tiny}

%Game2
\tikzstyle{every node}=[inner sep=1pt]
\node at (4.3,-0.0) {$\Gamma_2$};
\begin{tiny}
\node (G2b) at ($(wn) + (1.4,0)$) {$b$};
\node (G2A1) at ($(a1n) + (0.5,-0.7)$) {$A$};
\node (G2A1) at ($(a2n) + (-0.5,-0.8)$) {$A$};
\draw[->-=1] (G2b) -- (wn);
\draw[->-=1] ($(a1n)+(0.0,-1.1)$) -- (a1n);
\draw[->-=1] ($(a2n)+(0.0,-1.1)$) -- (a2n);
\end{tiny}

%Game3
\tikzstyle{every node}=[inner sep=1pt]
\node at (0.1,-4.3) {$\Gamma_3$};
\begin{tiny}
\node (G3A) at ($(wn) + (0,-1.4)$) {$A$};
\node (G3b) at ($(y3n) + (-0.6,-0.6)$) {$b$};
%\draw[->-=1] ($(y2n) + (0.0,-1.2)$) -- (y2n);
\draw[->-=1] (G3A) -- (wn);
\draw[->-=1] ($(y3n) + (-0.9,0)$) -- (y3n);
\end{tiny}

\end{scope}



\end{tikzpicture}

\caption{
Game division in Cases~\ref{case:cut_G1}, \ref{case:cut_G2A}, and \ref{case:cut_G2noA}, respectively.
}
\label{fig:cut}
\end{figure}


==> fig_daisy.tex <==
\begin{figure}[h]
\centering
\begin{tikzpicture}[scale=0.5,yscale=0.7]

  \tikzstyle{every node}=[inner sep=2pt,fill=white]
  \draw[dashed] (-2,11)--(26,11);
  \draw[dashed] (-2,9)--(26,9);
  \node at (23.5,10) {$L_1$};

  \draw[dashed] (-2,6)--(26,6);
  \draw[dashed] (-2,4)--(26,4);
  \node at (23.5,5) {$L_2$};

  \draw[dashed] (-2,1)--(26,1);
  \draw[dashed] (-2,-1)--(26,-1);
  \node at (23.5,0) {$L_3$};


\begin{tiny}
\node at (-1.1,0) {$P(u,v)$};
\node at (0.6,4.6) {$u$};
\node at (4.4,4.6) {$v$};
\end{tiny}

  \tikzstyle{every node}=[circle,minimum size=5pt,inner sep=0pt,draw,fill]

  %wierzcholki poziomu 1
  \node (l1-p0) at (6,10) {};
  \node (l1-p1) at (14,10) {};

  %wierzcholki poziomu 1
  \node (l2-p0p1-p0) at (0,5) {};
  \node (l2-p0p1-p1) at (5,5) {};
  \node (l2-p0p1-p2) at (10,5) {};
  \node (l2-p0p1-p3) at (15,5) {};
  \node (l2-p0p1-p4) at (20,5) {};

  %wierzcholki poziomu 2
  \node (l3-p0p1-p0p1-p0) at (0.5,0) {};
  \node (l3-p0p1-p0p1-p1) at (1.5,0) {};
  \node (l3-p0p1-p0p1-p2) at (2.5,0) {};
  \node (l3-p0p1-p0p1-p3) at (3.5,0) {};
  \node (l3-p0p1-p0p1-p4) at (4.5,0) {};

  \node (l3-p0p1-p1p2-p0) at (5.5,0) {};
  \node (l3-p0p1-p1p2-p1) at (6.5,0) {};
  \node (l3-p0p1-p1p2-p2) at (7.5,0) {};
  \node (l3-p0p1-p1p2-p3) at (8.5,0) {};
  \node (l3-p0p1-p1p2-p4) at (9.5,0) {};


  \node (l3-p0p1-p2p3-p0) at (10.5,0) {};
  \node (l3-p0p1-p2p3-p1) at (11.5,0) {};
  \node (l3-p0p1-p2p3-p2) at (12.5,0) {};
  \node (l3-p0p1-p2p3-p3) at (13.5,0) {};
  \node (l3-p0p1-p2p3-p4) at (14.5,0) {};

  \node (l3-p0p1-p3p4-p0) at (15.5,0) {};
  \node (l3-p0p1-p3p4-p1) at (16.5,0) {};
  \node (l3-p0p1-p3p4-p2) at (17.5,0) {};
  \node (l3-p0p1-p3p4-p3) at (18.5,0) {};
  \node (l3-p0p1-p3p4-p4) at (19.5,0) {};

  %sciezki poziomu 1
  \path (l1-p0) edge[thick] (l1-p1);

  %sciezki poziomu 2
  \path (l2-p0p1-p0) edge[thick] (l2-p0p1-p1);
  \path (l2-p0p1-p1) edge[thick] (l2-p0p1-p2);
  \path (l2-p0p1-p2) edge[thick] (l2-p0p1-p3);
  \path (l2-p0p1-p3) edge[thick] (l2-p0p1-p4);

  %sciezki poziomu 3
  \path (l3-p0p1-p0p1-p0) edge[thick] (l3-p0p1-p0p1-p1);
  \path (l3-p0p1-p0p1-p1) edge[thick] (l3-p0p1-p0p1-p2);
  \path (l3-p0p1-p0p1-p2) edge[thick] (l3-p0p1-p0p1-p3);
  \path (l3-p0p1-p0p1-p3) edge[thick] (l3-p0p1-p0p1-p4);

  \path (l3-p0p1-p1p2-p0) edge[thick] (l3-p0p1-p1p2-p1);
  \path (l3-p0p1-p1p2-p1) edge[thick] (l3-p0p1-p1p2-p2);
  \path (l3-p0p1-p1p2-p2) edge[thick] (l3-p0p1-p1p2-p3);
  \path (l3-p0p1-p1p2-p3) edge[thick] (l3-p0p1-p1p2-p4);

  \path (l3-p0p1-p2p3-p0) edge[thick] (l3-p0p1-p2p3-p1);
  \path (l3-p0p1-p2p3-p1) edge[thick] (l3-p0p1-p2p3-p2);
  \path (l3-p0p1-p2p3-p2) edge[thick] (l3-p0p1-p2p3-p3);
  \path (l3-p0p1-p2p3-p3) edge[thick] (l3-p0p1-p2p3-p4);

  \path (l3-p0p1-p3p4-p0) edge[thick] (l3-p0p1-p3p4-p1);
  \path (l3-p0p1-p3p4-p1) edge[thick] (l3-p0p1-p3p4-p2);
  \path (l3-p0p1-p3p4-p2) edge[thick] (l3-p0p1-p3p4-p3);
  \path (l3-p0p1-p3p4-p3) edge[thick] (l3-p0p1-p3p4-p4);

  %krawedzie z poziomu 1 do poziomu 2
  \path (l1-p0) edge[thick] (l2-p0p1-p0);
  \path (l1-p0) edge[thick] (l2-p0p1-p1);
  \path (l1-p0) edge[thick] (l2-p0p1-p2);
  \path (l1-p1) edge[thick] (l2-p0p1-p2);
  \path (l1-p1) edge[thick] (l2-p0p1-p3);
  \path (l1-p1) edge[thick] (l2-p0p1-p4);

  %krawedzie z poziomu 2 do poziomu 3
  \path (l2-p0p1-p0) edge[thick] (l3-p0p1-p0p1-p0);
  \path (l2-p0p1-p0) edge[thick] (l3-p0p1-p0p1-p1);
  \path (l2-p0p1-p0) edge[thick] (l3-p0p1-p0p1-p2);
  \path (l2-p0p1-p1) edge[thick] (l3-p0p1-p0p1-p2);
  \path (l2-p0p1-p1) edge[thick] (l3-p0p1-p0p1-p3);
  \path (l2-p0p1-p1) edge[thick] (l3-p0p1-p0p1-p4);

  \path (l2-p0p1-p1) edge[thick] (l3-p0p1-p1p2-p0);
  \path (l2-p0p1-p1) edge[thick] (l3-p0p1-p1p2-p1);
  \path (l2-p0p1-p1) edge[thick] (l3-p0p1-p1p2-p2);
  \path (l2-p0p1-p2) edge[thick] (l3-p0p1-p1p2-p2);
  \path (l2-p0p1-p2) edge[thick] (l3-p0p1-p1p2-p3);
  \path (l2-p0p1-p2) edge[thick] (l3-p0p1-p1p2-p4);

  \path (l2-p0p1-p2) edge[thick] (l3-p0p1-p2p3-p0);
  \path (l2-p0p1-p2) edge[thick] (l3-p0p1-p2p3-p1);
  \path (l2-p0p1-p2) edge[thick] (l3-p0p1-p2p3-p2);
  \path (l2-p0p1-p3) edge[thick] (l3-p0p1-p2p3-p2);
  \path (l2-p0p1-p3) edge[thick] (l3-p0p1-p2p3-p3);
  \path (l2-p0p1-p3) edge[thick] (l3-p0p1-p2p3-p4);

  \path (l2-p0p1-p3) edge[thick] (l3-p0p1-p3p4-p0);
  \path (l2-p0p1-p3) edge[thick] (l3-p0p1-p3p4-p1);
  \path (l2-p0p1-p3) edge[thick] (l3-p0p1-p3p4-p2);
  \path (l2-p0p1-p4) edge[thick] (l3-p0p1-p3p4-p2);
  \path (l2-p0p1-p4) edge[thick] (l3-p0p1-p3p4-p3);
  \path (l2-p0p1-p4) edge[thick] (l3-p0p1-p3p4-p4);

  \draw[rounded corners=0.2cm] (0,0)--(0,0.5)--(5,0.5)--(5,-0.5)--(0,-0.5)--(0,0);


\end{tikzpicture}
\caption{A 3-layered 3-petal daisy $D(3,3)$.}
\label{fig:daisy}
\end{figure}


==> fig_extensions.tex <==
\begin{figure}[h]

\begin{tikzpicture}
\begin{scope}[xscale=0.35,yscale=0.35]

\tikzstyle{every node}=[inner sep=2pt,fill=white]
  \begin{tiny}
    \node at (6.5, 10.5) {$u$};
    \node at (13.5, 10.5) {$v$};
%    \node at (10, 9.25) {$F$};
%    \node at (10, 5) {$v(F)$};
%    \node at (2.5, 0.75) {$F_1$};
%    \node at (7.5, 0.75) {$F_2$};
%    \node at (12.5, 0.75) {$F_3$};
%    \node at (15.5, 0.75) {$F_4$};
  \end{tiny}

  \tikzstyle{every node}=[circle,minimum size=5pt,inner sep=0pt,draw,fill]

  %wierzcholki poziomu 1

  \node (u) at (7,10) {};
  \node (v) at (13,10) {};

  \node (p1) at (0,0) {};
  \node (p2) at (5,0) {};
  \node (p3) at (10,0) {};
  \node (p4) at (15,0) {};
  \node (p5) at (20,0) {};

  \node (f1) at (4.5,4) {};
  \node (f2) at (7.25,4) {};
  \node (f3) at (10,6) {};
  \node (f4) at (12.25,4) {};
  \node (f5) at (15.5,4) {};

  \draw[thick] (u) edge[thick] (v);

  \path (p1) edge[thick] (p2);
  \path (p2) edge[thick] (p3);
  \path (p3) edge[thick] (p4);
  \path (p4) edge[thick] (p5);

  \path (u) edge[thick] (p1);
  \path (u) edge[thick] (p2);
  \path (u) edge[thick] (p3);
  \path (v) edge[thick] (p3);
  \path (v) edge[thick] (p4);
  \path (v) edge[thick] (p5);


  \path (p1) edge[thick] (f1);
  \path (u) edge[thick] (f1);

  \path (p2) edge[thick] (f2);
  \path (p3) edge[thick] (f2);

  \path (u) edge[thick] (f3);
  \path (v) edge[thick] (f3);

  \path (v) edge[thick] (f4);
  \path (p4) edge[thick] (f4);

  \path (p4) edge[thick] (f5);
  \path (p5) edge[thick] (f5);
\end{scope}

\begin{scope}[xscale=0.45,yscale=0.3, shift={(15,0)}]
  \tikzstyle{every node}=[inner sep=2pt,fill=white]
  \begin{tiny}
    \node at (3.45,6.6) {$u(F)$};
%    \node at (5,9.5) {$F$};

  \end{tiny}


  \tikzstyle{every node}=[circle,minimum size=5pt,inner sep=0pt,draw,fill]
  \node (f1) at (0,10) {};
  \node (f2) at (10,10) {};
  \node (f3) at (5,0) {};


  \node (u123) at (5,6.5) {};
  \node (u12) at (5,8.5) {};
  \node (u23) at (6.25,5) {};
  \node (u13) at (3.75,5) {};

%  \node (u1) at (5,9) {};
%  \node (u2) at (5.4,9) {};
%
%  \node (m1) at (5.4,6.8) {};

% \node (r1) at (6.75,5.2) {};
%  \node (r2) at (6.25,4.25) {};

%  \node (m2) at (5,5.7) {};

%  \node (l2) at (3.75,4.25) {};


  \draw[dashed, rounded corners=0.2cm] (5,9) -- (5.4,9) --(5.4,6.75)--(6.75,5.2) -- (6.25,4.25) -- (5,5.7) -- (3.75,4.25) -- (3.25,5.2) -- (4.6,6.75) -- (4.6,9)--(5,9);

  \tikzstyle{every node}=[inner sep=2pt,fill=white]
%  \begin{tiny}
%     \node at (5,9.25) {$u_{1,2}$};
%     \node at (5.25,7.15) {$u$};
%     \node at (3.75,5.95) {$u_{1,3}$};
%     \node at (6.25,5.95) {$u_{2,3}$};
%  \end{tiny}

  \path (f1) edge[thick] (f2);
  \path (f2) edge[thick] (f3);
  \path (f3) edge[thick] (f1);

  \path (f1) edge[thick] (u123);
  \path (f2) edge[thick] (u123);
  \path (f3) edge[thick] (u123);

  \path (f1) edge[thick] (u12);
  \path (f2) edge[thick] (u12);

  \path (f2) edge[thick] (u23);
  \path (f3) edge[thick] (u23);

  \path (f1) edge[thick] (u13);
  \path (f3) edge[thick] (u13);

  \path (u123) edge[thick] (u12);
  \path (u123) edge[thick] (u13);
  \path (u123) edge[thick] (u23);

\end{scope}
\end{tikzpicture}

\caption{On the left: an edge extension of $D(2,3)$. On the right: the face extension of $D(2,1)$ (which has only one inner face $F$).}
\label{fig:extensions}
\end{figure}


==> fig_final_case_1.tex <==
\begin{figure}[h]
\begin{tikzpicture}[scale=1, yscale=0.85]

\tikzset{->-/.style={decoration={
  markings,
  mark=at position #1 with {\arrow{latex}}},postaction={decorate}}}

\coordinate (a1) at (0,0) {};
\coordinate (a2) at (0.3,2) {};
\coordinate (p2) at (2.5,3.3) {};
\coordinate (p3) at (4.5,3.65) {};
\coordinate (up) at (5.5,3.7) {};
\coordinate (p4) at (6.5,3.65) {};
\coordinate (b) at (10.7,2) {};
\coordinate (b+) at (11,0) {};

\coordinate (q01) at (0.75,0) {};
\coordinate (q1) at (1.5,0) {};
\coordinate (q11) at (2.2,0) {};
\coordinate (q12) at (2.8,0) {};
\coordinate (q2) at (3.5,0) {};
\coordinate (q21) at (4.4,0) {};
\coordinate (q3) at (5.3,0) {};

\coordinate (q31) at (6.05,-0.4) {};

\coordinate (c') at (6.8,-1.975);
\coordinate (c) at (8.5,-1.75);
\coordinate (c'c) at (7.4,-0.8);


\coordinate (low) at (5.5,-2.0) {};

\filldraw[fill=gray!25, draw=none]
  (q1) -- (a2) to[out=50,in=200] (p2) -- cycle;

\filldraw[fill=gray!10, draw=none]
  (q2) -- (p2) to[out=15,in=187] (p3) -- cycle;

\filldraw[fill=gray!25, draw=none]
  (q3) -- (p3) to[out=3,in=177] (p4) -- cycle;

\filldraw[fill=gray!10, draw=none]
  (c) -- (p4) to[out=-4,in=130] (b) -- (b+) to[out=240, in=10] cycle;

\filldraw[fill=gray!50, draw=none]
  (a1) -- (q3) to[out=-10, in=110] (c') to[out=180, in=0] (low) to[out=180, in=-60] cycle;
\filldraw[fill=gray!50, draw=none]
  (c') to[out=85, in=190] (c'c) to[out=-2, in=110] (c) to[out=190, in=4] cycle;

\draw[thick] (a1) -- (a2);
\draw[thick] (a2) to[out=50,in=200] (p2);
\draw[thick] (p2) to[out=15,in=187] (p3);
\draw[thick] (p3) to[out=3,in=177] (p4);
\draw[thick] (p4) to[out=-4,in=130] (b);
\draw[thick] (b) -- (b+);

\draw[thick] (a1) -- (q3);
\draw[thick] (q3) to[out=-10, in=110] (c');

\draw[thick] (b+) to[out=240, in=18] (c);
\draw[thick] (c) to[out=190, in=4] (c');
\draw[thick] (c') to[out=180, in=0] (low);
\draw[thick] (low) to[out=180, in=-60] (a1);

\draw[thick] (c') to[out=85, in=190] (c'c);
\draw[thick] (c'c) to[out=-2, in=110] (c);


\draw[->-=.6, thick] (q1) to (a2);
\draw[->-=.5] (q01) to (a2);

\draw[thick] (q1) to (p2);
\draw[->-=.5] (q11) to (p2);
\draw[->-=.5] (q12) to (p2);
\draw[->-=.55, thick] (q2) to (p2);

\draw[thick] (q2) to (p3);
\draw[->-=.5] (q21) to (p3);
\draw[->-=.5,thick] (q3) to (p3);
\draw[thick] (q3) to (p4);
\draw[->-=.40] (q31) to (p4);
\draw[->-=.555] (c') to (p4);
\draw[->-=.43] (c'c) to (p4);
\draw[->-=.55,thick] (c) to (p4);



\begin{tiny}
\tikzstyle{every node}=[inner sep=0pt]
\node at ($(a1) + (-0.65,0)$) {$a_1 = q_0$};
\node at ($(a2) + (-0.65,0)$) {$a_2 = p_1$};
\node at ($(p2) + (0,0.3)$) {$p_2$};
\node at ($(p3) + (0,0.3)$) {$p_3$};
\node at ($(p4) + (0,0.3)$) {$p_4 = p_l$};
\node at ($(b) + (0.3,0)$) {$b$};
\node at ($(b+) + (0.4,0)$) {$b^+$};
\node at ($(q1) + (0,-0.35)$) {$q_1$};
\node at ($(q2) + (0,-0.35)$) {$q_2$};
\node at ($(q3) + (-0.1,-0.35)$) {$q_3$};
\node at ($(c) + (0.0,-0.25)$) {$c$};
\node at ($(c') + (0.0,-0.3)$) {$c'$};
\end{tiny}

\begin{tiny}
\tikzstyle{every node}=[circle,minimum size=5pt,inner sep=0pt,draw,fill]
\node (a1n) at (a1) {};
\node (a2n) at (a2) {};
\node (p2n) at (p2) {};
\node (p3n) at (p3) {};
\node (p4n) at (p4) {};
\node (bn) at (b) {};
\node (b+n) at (b+) {};

\node (q1n) at (q1) {};
\node (q2n) at (q2) {};
\node (q3n) at (q3) {};
\node (cn) at (c) {};
\node (c'n) at (c') {};

\end{tiny}

%GAMMA2
\tikzstyle{every node}=[inner sep=1pt]
\node at (3.7,-1.1) {$\Gamma_1$};
\begin{tiny}
\node (G2A) at ($(a1n) + (0.55,-0.3)$) {$A$};
\node (G2b) at ($(c) + (-0.5, +0.25)$) {$b$};
\end{tiny}
\draw[->-=1] (G2A) -- (a1n);
\draw[->-=1] (G2b) -- (cn);

%GAMMA3
\tikzstyle{every node}=[inner sep=1pt]
\node at (1.5,1.8) {$\Gamma_2$};
\begin{tiny}
\node (G3A1) at ($(a2n) + (0.65,-0.1)$) {$A$};
\node (G3A2) at ($(q1n) + (-0.05,0.7)$) {$A$};
\node (G3b) at ($(p2n) + (-0.45, -0.55)$) {$b$};
\end{tiny}
\draw[->-=1] (G3A1) -- (a2n);
\draw[->-=0.8] (G3A2) -- (q1n);
\draw[->-=1] (G3b) -- (p2n);

%GAMMA4
\tikzstyle{every node}=[inner sep=1pt]
\node at (3.5,2.1) {$\Gamma_3$};
\begin{tiny}
\node (G4A1) at ($(p2n) + (0.55,-0.3)$) {$A$};
\node (G4A2) at ($(q2n) + (0.0,0.8)$) {$A$};
\node (G4b) at ($(p3n) + (-0.45, -0.45)$) {$b$};
\end{tiny}
\draw[->-=1] (G4A1) -- (p2n);
\draw[->-=0.8] (G4A2) -- (q2n);
\draw[->-=1] (G4b) -- (p3n);

%GAMMA5
\tikzstyle{every node}=[inner sep=1pt]
\node at (5.5,2.2) {$\Gamma_4$};
\begin{tiny}
\node (G5A1) at ($(p3n) + (0.55,-0.4)$) {$A$};
\node (G5A2) at ($(q3n) + (0.05,0.8)$) {$A$};
\node (G5b) at ($(p4n) + (-0.5, -0.4)$) {$b$};
\end{tiny}
\draw[->-=1] (G5A1) -- (p3n);
\draw[->-=0.8] (G5A2) -- (q3n);
\draw[->-=1] (G5b) -- (p4n);

%GAMMA6
\tikzstyle{every node}=[inner sep=1pt]
\node at (9.2,1) {$\Gamma_5$};
\begin{tiny}
\node (G6A1) at ($(p4n) + (0.5,-0.4)$) {$A$};
\node (G6A2) at ($(cn) + (0.4,0.5)$) {$A$};
\node (G6b) at ($(b) + (-0.5, -0.1)$) {$b$};
\end{tiny}
\draw[->-=1] (G6A1) -- (p4n);
\draw[->-=1] (G6A2) -- (cn);
\draw[->-=1] (G6b) -- (bn);

\end{tikzpicture}
\caption{
Game division in Case~\ref{case:final}.
In this figure $c \neq b^+$.
}
\label{fig:final_1}
\end{figure}


==> fig_final_case_2.tex <==
\begin{figure}[h]
\begin{tikzpicture}[scale=1, yscale=0.85]

\tikzset{->-/.style={decoration={
  markings,
  mark=at position #1 with {\arrow{latex}}},postaction={decorate}}}

\coordinate (a1) at (0,0) {};
\coordinate (a2) at (0.3,2) {};
\coordinate (p2) at (2.5,3.3) {};
\coordinate (p3) at (4.5,3.65) {};

\coordinate (up) at (5.5,3.7) {};

\coordinate (p_{m-2}) at (6.5,3.65) {};
\coordinate (p_{m-1}) at (8.5,3.3) {};
\coordinate (b) at (10.7,2) {};
\coordinate (b+) at (11,0) {};

\coordinate (q01) at (0.75,0) {};
\coordinate (q1) at (1.5,0) {};
\coordinate (q11) at (2.2,0) {};
\coordinate (q12) at (2.8,0) {};
\coordinate (q2) at (3.5,0) {};
\coordinate (q21) at (4.4,0) {};
\coordinate (q3) at (5.3,0) {};

\coordinate (q_{m-3}) at (6,0) {};
\coordinate (q_{m-3,1}) at (7,0) {};
\coordinate (q_{m-2}) at (8,0) {};
\coordinate (q_{m-2,1}) at (9,0) {};
\coordinate (q_{m-2,2}) at (10,0) {};

\coordinate (low) at (5.5,-2.0) {};

\filldraw[fill=gray!10, draw=none]
  (q1) -- (a2) to[out=50,in=200] (p2) -- cycle;

\filldraw[fill=gray!20, draw=none]
  (q2) -- (p2) to[out=15,in=187] (p3) -- cycle;

\filldraw[fill=gray!10, draw=none]
  (q_{m-2}) -- (p_{m-2}) to[out=-3,in=167] (p_{m-1}) -- cycle;

\filldraw[fill=gray!20, draw=none]
  (b+) -- (p_{m-1}) to[out=-20,in=130] (b) -- cycle;


\filldraw[fill=gray!35, draw=none]
  (b+) to[out=240, in=0] (low) to[out=180, in=-60] (a1) -- cycle;

\draw[thick] (a1) -- (a2);
\draw[thick, red] (a2) to[out=50,in=200] (p2);
\draw[thick, red] (p2) to[out=15,in=187] (p3);
\draw[dashed, red] (p3) to[out=2,in=180] (up);

\draw[dashed, red] (up) to[out=0,in=178] (p_{m-2});
\draw[thick,red] (p_{m-2}) to[out=-3,in=165] (p_{m-1});
\draw[thick,red] (p_{m-1}) to[out=-20,in=130] (b);
\draw[thick] (b+) -- (b);

\draw[thick, blue] (a1) -- (q3);
\draw[dashed,blue] (q3) -- (q_{m-3});
\draw[thick, blue] (q_{m-3}) -- (b+);

\draw[thick] (b+) to[out=240, in=0] (low);
\draw[thick] (low) to[out=180, in=-60] (a1);


\draw[->-=.5, thick] (q1) to (a2);
\draw[->-=.5] (q01) to (a2);

\draw[thick] (q1) to (p2);
\draw[->-=.5] (q11) to (p2);
\draw[->-=.5] (q12) to (p2);
\draw[->-=.5,thick] (q2) to (p2);

\draw[thick] (q2) to (p3);
\draw[->-=.5] (q21) to (p3);
\draw[->-=.5, thick] (q3) to (p3);
%\draw[color=gray] (q31) to (p4);
%\draw[thick] (q4) to (p4);

\draw[thick] (q_{m-3}) to (p_{m-2});
\draw[->-=.5] (q_{m-3,1}) to (p_{m-2});
\draw[->-=.5,thick] (q_{m-2}) to (p_{m-2});
\draw[->-=.5] (q_{m-2,1}) to (p_{m-1});
\draw[->-=.5] (q_{m-2,2}) to (p_{m-1});
\draw[thick] (q_{m-2}) to (p_{m-1});
\draw[->-=.5, thick] (b+) to (p_{m-1});



\begin{tiny}
\tikzstyle{every node}=[inner sep=0pt]
\node at ($(a1) + (-0.65,0)$) {$a_1 = q_0$};
\node at ($(a2) + (-0.65,0)$) {$a_2 = p_1$};
\node at ($(p2) + (0,0.3)$) {$p_2$};
\node at ($(p3) + (0,0.3)$) {$p_3$};
\node at ($(p_{m-2}) + (0,0.35)$) {$p_{m-2}$};
\node at ($(p_{m-1}) + (0,0.35)$) {$p_{m-1} = p_l$};
\node at ($(b) + (0.65,0)$) {$b = p_m$};
\node at ($(b+) + (0.8,0)$) {$\begin{array}{l}b^+ = q_m \\ = q_{m-1} \\ = c\end{array}$};
\node at ($(q1) + (0,-0.35)$) {$q_1$};
\node at ($(q2) + (0,-0.35)$) {$q_2$};
\node at ($(q3) + (-0.1,-0.35)$) {$q_3$};
\node at ($(q_{m-3}) + (0.15,-0.35)$) {$q_{m-3}$};
\node at ($(q_{m-2}) + (0,-0.35)$) {$q_{m-2}$};

\tikzstyle{every node}=[circle,minimum size=5pt,inner sep=0pt,draw,fill]
\node (a1n) at (a1) {};
\node (a2n) at (a2) {};
\node (p2n) at (p2) {};
\node (p3n) at (p3) {};

\node (p_{m-2}n) at (p_{m-2}) {};
\node (p_{m-1}n) at (p_{m-1}) {};
\node (bn) at (b) {};
\node (b+n) at (b+) {};

\node (q1n) at (q1) {};
\node (q2n) at (q2) {};
\node (q3n) at (q3) {};

\node (q_{m-3}n) at (q_{m-3})  {};
\node (q_{m-2}n) at (q_{m-2}) {};

\end{tiny}

%GAMMA1
\tikzstyle{every node}=[inner sep=1pt]
\node at (5.65,-1.2) {$\Gamma_1$};
\begin{tiny}
\node (G2A) at ($(a1n) + (0.55,-0.3)$) {$A$};
\node (G2b) at ($(b+n) + (-0.6, -0.3)$) {$b$};
\end{tiny}
\draw[->-=0.8] (G2A) -- (a1n);
\draw[->-=0.8] (G2b) -- (b+n);


%GAMMA2
\tikzstyle{every node}=[inner sep=1pt]
\node at (1.5,1.8) {$\Gamma_2$};
\begin{tiny}
\node (G3A1) at ($(a2n) + (0.65,-0.1)$) {$A$};
\node (G3A2) at ($(q1n) + (-0.05,0.7)$) {$A$};
\node (G3b) at ($(p2n) + (-0.45, -0.55)$) {$b$};
\end{tiny}
\draw[->-=1] (G3A1) -- (a2n);
\draw[->-=0.8] (G3A2) -- (q1n);
\draw[->-=1] (G3b) -- (p2n);

%GAMMA4
\tikzstyle{every node}=[inner sep=1pt]
\node at (3.5,2.1) {$\Gamma_3$};
\begin{tiny}
\node (G4A1) at ($(p2n) + (0.55,-0.3)$) {$A$};
\node (G4A2) at ($(q2n) + (0.0,0.8)$) {$A$};
\node (G4b) at ($(p3n) + (-0.45, -0.45)$) {$b$};
\end{tiny}
\draw[->-=1] (G4A1) -- (p2n);
\draw[->-=0.8] (G4A2) -- (q2n);
\draw[->-=1] (G4b) -- (p3n);


%GAMMAm
\tikzstyle{every node}=[inner sep=1pt]
\node at (7.75,2.15) {$\Gamma_{m-1}$};
\begin{tiny}
\node (GmA1) at ($(p_{m-2}n) + (0.55,-0.5)$) {$A$};
\node (GmA2) at ($(q_{m-2}n) + (-0.1,0.8)$) {$A$};
\node (Gmb) at ($(p_{m-1}n) + (-0.45, -0.45)$) {$b$};
\end{tiny}
\draw[->-=1] (GmA1) -- (p_{m-2}n);
\draw[->-=0.8] (GmA2) -- (q_{m-2}n);
\draw[->-=1] (Gmb) -- (p_{m-1}n);

%GAMMAm1
\tikzstyle{every node}=[inner sep=1pt]
\node at (10.05,2.1) {$\Gamma_{m}$};
\begin{tiny}
\node (G_{m+1}A1) at ($(p_{m-1}n) + (0.65,-0.52)$) {$A$};
\node (G_{m+1}A2) at ($(b+n) + (-0.35,0.85)$) {$A$};
\node (G_{m+1}b) at ($(b) + (-0.08, -0.7)$) {$b$};
\end{tiny}
\draw[->-=0.8] (G_{m+1}A1) -- (p_{m-1}n);
\draw[->-=0.8] (G_{m+1}A2) -- (b+n);
\draw[->-=1] (G_{m+1}b) -- (bn);

\end{tikzpicture}
\caption{
Game division in Case~\ref{case:final}.
In this figure $q_{m-1} = q_{m}$, $l=m-1$, and $c=b^{+}$.
Path $P$ is depicted in red, path $Q$ is depicted in blue.
}
\label{fig:final_2}
\end{figure}


==> fig_final_case_3.tex <==
\begin{figure}[h]
\begin{tikzpicture}[scale=1, yscale=0.85]

\tikzset{->-/.style={decoration={
  markings,
  mark=at position #1 with {\arrow{latex}}},postaction={decorate}}}

\coordinate (a1) at (0,0) {};
\coordinate (a2) at (0.3,2) {};
\coordinate (p2) at (2.5,3.3) {};
\coordinate (p3) at (4.5,3.65) {};

\coordinate (up) at (5.5,3.7) {};

\coordinate (p_{m-2}) at (6.5,3.65) {};
\coordinate (p_{m-1}) at (8.5,3.3) {};
\coordinate (b) at (10.7,2) {};
\coordinate (b+) at (11,0) {};

\coordinate (q01) at (0.75,0) {};
\coordinate (q1) at (1.5,0) {};
\coordinate (q11) at (2.2,0) {};
\coordinate (q12) at (2.8,0) {};
\coordinate (q2) at (3.5,0) {};
\coordinate (q21) at (4.4,0) {};
\coordinate (q3) at (5.3,0) {};

\coordinate (q_{m-3}) at (6,0) {};
\coordinate (q_{m-3,1}) at (7,0) {};
\coordinate (q_{m-2}) at (8,0) {};
\coordinate (q_{m-2,1}) at (8.5,0) {};
\coordinate (q_{m-1}) at (9,0) {};
\coordinate (q_{m-1,1}) at (10,0) {};

\coordinate (low) at (5.5,-2.0) {};

\filldraw[fill=gray!10, draw=none]
  (q1) -- (a2) to[out=50,in=200] (p2) -- cycle;

\filldraw[fill=gray!20, draw=none]
  (q2) -- (p2) to[out=15,in=187] (p3) -- cycle;

\filldraw[fill=gray!10, draw=none]
  (q_{m-2}) -- (p_{m-2}) to[out=-3,in=167] (p_{m-1}) -- cycle;

\filldraw[fill=gray!20, draw=none]
  (q_{m-1}) -- (p_{m-1}) to[out=-20,in=130] (b) -- cycle;

\filldraw[fill=gray!35, draw=none]
  (b+) to[out=240, in=0] (low) to[out=180, in=-60] (a1) -- cycle;

\draw[thick] (a1) -- (a2);
\draw[thick, red] (a2) to[out=50,in=200] (p2);
\draw[thick, red] (p2) to[out=15,in=187] (p3);
\draw[dashed, red] (p3) to[out=2,in=180] (up);

\draw[dashed, red] (up) to[out=0,in=178] (p_{m-2});
\draw[thick,red] (p_{m-2}) to[out=-3,in=165] (p_{m-1});
\draw[thick, red] (p_{m-1}) to[out=-20,in=130] (b);
\draw[->-=.5, thick] (b+) -- (b);

\draw[thick, blue] (a1) -- (q3);
\draw[dashed, blue] (q3) -- (q_{m-3});
\draw[thick, blue] (q_{m-3}) -- (b+);

\draw[thick] (b+) to[out=240, in=0] (low);
\draw[thick] (low) to[out=180, in=-60] (a1);


\draw[->-=.5, thick] (q1) to (a2);
\draw[->-=.5] (q01) to (a2);

\draw[thick] (q1) to (p2);
\draw[->-=.5] (q11) to (p2);
\draw[->-=.5] (q12) to (p2);
\draw[->-=.5,thick] (q2) to (p2);

\draw[thick] (q2) to (p3);
\draw[->-=.5] (q21) to (p3);
\draw[->-=.5, thick] (q3) to (p3);

\draw[thick] (q_{m-3}) to (p_{m-2});
\draw[->-=.5] (q_{m-3,1}) to (p_{m-2});
\draw[->-=.5,thick] (q_{m-2}) to (p_{m-2});
\draw[thick] (q_{m-2}) to (p_{m-1});
\draw[->-=.5] (q_{m-2,1}) to (p_{m-1});
\draw[->-=.5,thick] (q_{m-1}) to (p_{m-1});
\draw[thick] (q_{m-1}) to (b);
\draw[->-=.5] (q_{m-1,1}) to (b);

\begin{tiny}
\tikzstyle{every node}=[inner sep=0pt]
\node at  ($(a1) + (-0.65,0)$) {$a_1 = q_0$};
\node at ($(a2) + (-0.65,0)$) {$a_2 = p_1$};
\node at ($(p2) + (0,0.3)$) {$p_2$};
\node at ($(p3) + (0,0.3)$) {$p_3$};
\node at ($(p_{m-2}) + (0,0.35)$) {$p_{m-2}$};
\node at ($(p_{m-1}) + (0,0.35)$) {$p_{m-1}$};
\node at ($(b) + (0.8,0)$) {$\begin{array}{l}b = p_m \\ = p_l\end{array}$};
\node at ($(b+) + (0.8,0)$) {$\begin{array}{l}b^+ = q_m \\ = c\end{array}$};
\node at ($(q1) + (0,-0.35)$) {$q_1$};
\node at ($(q2) + (0,-0.35)$) {$q_2$};
\node at ($(q3) + (-0.1,-0.35)$) {$q_3$};
\node at ($(q_{m-3}) + (0.15,-0.35)$) {$q_{m-3}$};
\node at ($(q_{m-2}) + (0,-0.35)$) {$q_{m-2}$};
\node at ($(q_{m-1}) + (0,-0.35)$) {$q_{m-1}$};

\tikzstyle{every node}=[circle,minimum size=5pt,inner sep=0pt,draw,fill]
\node (a1n) at (a1) {};
\node (a2n) at (a2) {};
\node (p2n) at (p2) {};
\node (p3n) at (p3) {};

\node (p_{m-2}n) at (p_{m-2}) {};
\node (p_{m-1}n) at (p_{m-1}) {};
\node (bn) at (b) {};
\node (b+n) at (b+) {};

\node (q1n) at (q1) {};
\node (q2n) at (q2) {};
\node (q3n) at (q3) {};

\node (q_{m-3}n) at (q_{m-3})  {};
\node (q_{m-2}n) at (q_{m-2}) {};
\node (q_{m-1}n) at (q_{m-1}) {};

\end{tiny}

%GAMMA2
\tikzstyle{every node}=[inner sep=1pt]
\node at (5.65,-1.2) {$\Gamma_1$};
\begin{tiny}
\node (G2A) at ($(a1n) + (0.55,-0.3)$) {$A$};
\node (G2b) at ($(b+n) + (-0.6, -0.3)$) {$b$};
\end{tiny}
\draw[->-=0.8] (G2A) -- (a1n);
\draw[->-=0.8] (G2b) -- (b+n);


%GAMMA3
\tikzstyle{every node}=[inner sep=1pt]
\node at (1.5,1.8) {$\Gamma_2$};
\begin{tiny}
\node (G3A1) at ($(a2n) + (0.65,-0.1)$) {$A$};
\node (G3A2) at ($(q1n) + (-0.05,0.7)$) {$A$};
\node (G3b) at ($(p2n) + (-0.45, -0.55)$) {$b$};
\end{tiny}
\draw[->-=1] (G3A1) -- (a2n);
\draw[->-=0.8] (G3A2) -- (q1n);
\draw[->-=1] (G3b) -- (p2n);

%GAMMA4
\tikzstyle{every node}=[inner sep=1pt]
\node at (3.5,2.1) {$\Gamma_3$};
\begin{tiny}
\node (G4A1) at ($(p2n) + (0.55,-0.3)$) {$A$};
\node (G4A2) at ($(q2n) + (0.0,0.8)$) {$A$};
\node (G4b) at ($(p3n) + (-0.45, -0.45)$) {$b$};
\end{tiny}
\draw[->-=1] (G4A1) -- (p2n);
\draw[->-=0.8] (G4A2) -- (q2n);
\draw[->-=1] (G4b) -- (p3n);


%GAMMAm
\tikzstyle{every node}=[inner sep=1pt]
\node at (7.75,2.15) {$\Gamma_{m-1}$};
\begin{tiny}
\node (GmA1) at ($(p_{m-2}n) + (0.55,-0.5)$) {$A$};
\node (GmA2) at ($(q_{m-2}n) + (-0.1,0.8)$) {$A$};
\node (Gmb) at ($(p_{m-1}n) + (-0.45, -0.45)$) {$b$};
\end{tiny}
\draw[->-=1] (GmA1) -- (p_{m-2}n);
\draw[->-=0.8] (GmA2) -- (q_{m-2}n);
\draw[->-=1] (Gmb) -- (p_{m-1}n);

%GAMMAm1
\tikzstyle{every node}=[inner sep=1pt]
\node at (9.5,1.8) {$\Gamma_m$};
\begin{tiny}
\node (G_{m+1}A1) at ($(p_{m-1}n) + (0.5,-0.6)$) {$A$};
\node (G_{m+1}A2) at ($(q_{m-1}n) + (0.15,0.75)$) {$A$};
\node (G_{m+1}b) at ($(b) + (-0.5, 0.0)$) {$b$};
\end{tiny}
\draw[->-=1] (G_{m+1}A1) -- (p_{m-1}n);
\draw[->-=0.8] (G_{m+1}A2) -- (q_{m-1}n);
\draw[->-=1] (G_{m+1}b) -- (bn);

\end{tikzpicture}
\caption{
Game division in Case~\ref{case:final}.
In this figure $q_{m-1} \neq q_{m}$, $l=m$, and $c=b^{+}$.
Path $P$ is depicted in red, path $Q$ is depicted in blue.
}
\label{fig:final_3}
\end{figure}


==> fig_refined.tex <==
\begin{figure}[h]

\begin{tikzpicture}[scale=0.9, yscale=0.85]

\tikzset{->-/.style={decoration={
  markings,
  mark=at position #1 with {\arrow{latex}}},postaction={decorate}}}

\coordinate (b) at (-5,0) {};
\coordinate (bc1) at (-2.5,1.5) {};
\coordinate (c1b) at (-2.5,-1.5) {};
\coordinate (a1) at (4.5,0.5) {};
\coordinate (ba1) at (2.5,1.5) {};
\coordinate (a2) at (4.5,-0.5) {};
\coordinate (c1a1) at (2.5,1.5) {};
\coordinate (c2) at (2.5,-1.5) {};
\coordinate (n1) at (4.5,-2.5) {};
\coordinate (n2) at (4.5,-3.5) {};
\coordinate (low) at (2.5,-4.5) {};
\coordinate (left) at (0,-3) {};

\coordinate (v) at (3.5,-3) {};
\coordinate (v1) at (3.5,-3.75) {};
\coordinate (v2) at (2.5,-3.5) {};
\coordinate (v3) at (2.5,-2.5) {};
\coordinate (v4) at (3.5,-2.25) {};

\coordinate (c1) at (0,0) {};

\filldraw[fill=gray!15, draw=none]
(b) to[out=75,in=182] (bc1) to[out=-2,in=105] (c1) to[out=-105,in=2] (c1b) to[out=178,in=-75] cycle;

\filldraw[fill=gray!15, draw=none]
(c1) to[out=75,in=182] (c1a1) to[out=-2,in=135] (a1) to (a2) to[out=-135,in=2] (c2) to[out=178,in=-75] cycle;

\filldraw[fill=gray!15, draw=none]
(left) to[out=88,in=182] (c2) to[out=-2,in=135] (n1) -- (n2) to[out=-135,in=2] (low) to[out=178,in=-88] (left);

\draw[thick] (b) to[out=75,in=182] (bc1) to[out=-2,in=105] (c1);
\draw[thick] (c1) to[out=-105,in=2] (c1b) to[out=178,in=-75] (b);
\draw[thick] (c1) to[out=75,in=182] (c1a1) to[out=-2,in=135] (a1);
\draw[thick] (a1) -- (a2);
\draw[thick] (a2) to[out=-135,in=2] (c2) to[out=178,in=-75] (c1);
\draw[thick] (left) to[out=88,in=182] (c2) to[out=-2,in=135] (n1);
\draw[thick] (n1) -- (n2);
\draw[thick] (n2) to[out=-135,in=2] (low) to[out=178,in=-88] (left);

\draw (n2) -- (v1);
\draw (v1) -- (v2);
\draw (v2) -- (v3);
\draw (v3) -- (v4);
\draw (v4) -- (n1);

\draw (v) -- (n1);
\draw (v) -- (n2);
\draw (v) -- (v1);
\draw (v) -- (v2);
\draw (v) -- (v3);
\draw (v) -- (v4);

\tikzstyle{every node}=[circle,minimum size=5pt,inner sep=0pt,draw,fill]
\begin{tiny}
\node (bn) at (b) {};
\node (a1n) at (a1) {};
\node (a1n) at (a1) {};
%\node (bc1n) at (bc1) {};
%\node (c1bn) at (c1b) {};
\node (a2n) at (a2) {};
\node (c1a1n) at (c1a1) {};
\node (c2n) at (c2) {};
\node (c1n) at (c1) {};

\node (n1n) at (n1) {};
\node (vn) at (v) {};
\node (v1n) at (v1) {};
\node (v2n) at (v2) {};
\node (v3n) at (v3) {};
\node (v4n) at (v4) {};

\node (n2n) at (n2) {};
%\node (lown) at (low) {};
%\node (leftn) at (left) {};

\end{tiny}

\begin{tiny}
\tikzstyle{every node}=[inner sep=0pt]
\node at ($(c1) + (0.3,-0.05)$) {$c_1$};
\node at ($(c2) + (0,0.25)$) {$c_2$};
\node at ($(v) + (-0.15,0.23)$) {$v$};
\end{tiny}

%Game
\tikzstyle{every node}=[inner sep=1pt]
\node (GA1) at ($(a1) + (-0.8,-0.0)$) {$A$};
\node (GA2) at ($(a2) + (-0.8,0.0)$) {$A$};
\node (Gb) at ($(b) + (0.8, 0)$) {$b$};
\draw[->-=1] (GA1) -- (a1n);
\draw[->-=1] (GA2) -- (a2n);
\draw[->-=1] (Gb) -- (bn);

\begin{tiny}
\node (c1f) at ($(c1) + (0,1.3)$) {$(0,0,1,0)$};
\draw[->-=1] (c1f) -- ($(c1n)+(0,0.3)$);

\node (c1a1f) at ($(c1a1) + (0,0.8)$) {$(0,0,1,1)$};
\draw[->-=1] (c1a1f) -- ($(c1a1n)+(0,0.2)$);

\node (c2f) at ($(c2) + (2,0)$) {$(0,0,1,1)$};
\draw[->-=1] (c2f) -- ($(c2n)+(0.7,0)$);

\node (vf) at ($(v) + (2,0)$) {$(0,0,0,3)$};
\draw[->-=1] (vf) -- ($(vn)+(0.3,0)$);

\node (bf) at ($(b) + (-1.4,0)$) {$(0,1,0,0)$};
\draw[->-=1] (bf) -- ($(bn)+(-0.2,0)$);

\node (a1f) at ($(a1) + (1.4,0)$) {$(0,1,0,0)$};
\draw[->-=1] (a1f) -- ($(a1n)+(0.2,0.0)$);

\node (a2f) at ($(a2) + (1.4,0)$) {$(0,1,0,0)$};
\draw[->-=1] (a2f) -- ($(a2n)+(0.2,0.0)$);
\end{tiny}


\end{tikzpicture}
\caption{
An example of $(G,A,b)$-refined game.
Vertex $c_1$ is an $(A,b)$-cut.
Vertex $c_2$ is a regular boundary vertex ($c_2$ is a cut in $G$, but not an $(A,b)$-cut).
Since for every $a \in A$, $\set{a,b}$ is not an edge of $C$, each vertex in $A$ can get one defect from any of its neighbours outside $A$ (vertices of $A$ are not marked simultaneously).
}
\label{fig:refined}
\end{figure}


==> fig_triangle_common.tex <==
\begin{figure}[h]
\centering
\begin{tikzpicture}[xscale=0.9, yscale=0.6]

\tikzset{->-/.style={decoration={
  markings,
  mark=at position #1 with {\arrow{latex}}},postaction={decorate}}}

\begin{scope}

\coordinate (a2) at (-5,0) {};
\coordinate (a1) at (5,0) {};
\coordinate (b) at (0,10) {};
\coordinate (d) at (0,3) {};

\coordinate (l1) at (-2,3.3) {};
\coordinate (l2) at (-2,5) {};
\coordinate (r1) at (2,3.3) {};
\coordinate (r2) at (2,5) {};

%Gamma1
\filldraw[fill=gray!10, draw=none]
(d) to[out=0,in=-130] (r1) to[out=70,in=-70] (r2) to[out=110,in=-70] (b) -- cycle;

%Gamma2
\filldraw[fill=gray!25, draw=none]
  (d) to[out=180,in=-50] (l1) to[out=110,in=-110] (l2) to[out=70,in=250] (b) -- cycle;

%Gamma3
\filldraw[fill=gray!45, draw=none]
  (a2) -- (d) -- (a1) -- cycle;
  

\draw[thick] (a1) -- (a2);
\draw[thick] (a1) -- (b);
\draw[thick] (a2) -- (b);

\draw[thick,->-=.5] (d) to (a1);
\draw[thick,->-=.5] (d) to (a2);
\draw[thick] (b) -- (d);
\draw[thick] (d) to[out=180,in=-50] (l1);
\draw[thick] (l1) to[out=110,in=-110] (l2);
\draw[thick] (l2) to[out=70,in=250] (b);

\draw[thick] (d) to[out=0,in=-130] (r1);
\draw[thick] (r1) to[out=70,in=-70] (r2);
\draw[thick] (r2) to[out=110,in=-70] (b);

\draw[->-=.4] (l1) -- (a2);
\draw[->-=.4] (l2) -- (a2);
\draw[->-=.4] (r1) -- (a1);
\draw[->-=.4] (r2) -- (a1);


\tikzstyle{every node}=[circle,minimum size=5pt,inner sep=0pt,draw,fill]
\node (a1n) at (a1) {};
\node (a2n) at (a2) {};
\node (bn) at (b) {};

\tikzstyle{every node}=[circle,minimum size=11pt,inner sep=0pt,draw,fill=white]
\begin{tiny}
\node (dn) at (0,3) {$d$};
\end{tiny}

\begin{tiny}
\tikzstyle{every node}=[inner sep=0pt]
\node at ($(a1) + (0.3,-0.3)$) {$a_1$};
\node at ($(a2) + (-0.3,-0.3)$) {$a_2$};
\node at ($(b) + (0,0.4)$) {$b$};
\end{tiny}


%GAMMA1
\tikzstyle{every node}=[inner sep=1pt]
\node at (1.05,5) {$\Gamma_1$};
\begin{tiny}
\node at (-1.8,3.9) {$P_2$};
\node (G1A) at ($(b) + (0.2,-1.3)$) {$A$};
\node (G1b) at ($(d) + (0.45, 0.8)$) {$b$};
\end{tiny}
\draw[->-=0.7] (G1A) -- (bn);
\draw[->-=1] (G1b) -- (dn);

%GAMMA2
\tikzstyle{every node}=[inner sep=1pt]
\node at (-1,5) {$\Gamma_2$};
\begin{tiny}
\node at (1.8,3.9) {$P_1$};
\node (G2A) at ($(b) + (-0.2,-1.3)$) {$A$};
\node (G2b) at ($(d) + (-0.45, 0.8)$) {$b$};
\end{tiny}
\draw[->-=0.7] (G2A) -- (bn);
\draw[->-=1] (G2b) -- (dn);

%GAMMA3
\tikzstyle{every node}=[inner sep=1pt]
\node at (0.1,0.9) {$\Gamma_3$};
\begin{tiny}
\node (G3A1) at ($(a2) + (1.1,0.3)$) {$A$};
\node (G3A2) at ($(a1) + (-1.1,0.3)$) {$A$};
\node (G3b) at ($(d) + (0, -1.0)$) {$b$};
\end{tiny}
\draw[->-=0.5] (G3A1) -- (a2n);
\draw[->-=0.5] (G3A2) -- (a1n);
\draw[->-=1] (G3b) -- (dn);


\end{scope}



\end{tikzpicture}

\caption{
Game division in Case~\ref{case:triangle_common}.
}
\label{fig:triangle_common}
\end{figure}


==> fig_triangle_nocommon.tex <==
\begin{figure}[h]
\begin{tikzpicture}[scale=0.9, yscale=0.75]
\tikzset{->-/.style={decoration={
  markings,
  mark=at position #1 with {\arrow{latex}}},postaction={decorate}}}

\begin{scope}[shift={(-10,0)}]

\coordinate (a2) at (-5,0) {};
\coordinate (a1) at (4.2,0) {};
\coordinate (g') at (1,4.7) {};
\coordinate (b) at (1,10) {};
\coordinate (x1) at (1.9,5) {};
\coordinate (x2) at (0.1,5) {};
\coordinate (x3) at (1,3.65) {};
\coordinate (y2) at (-1.4,5) {};
\coordinate (y3) at (1,0.6) {};
\coordinate (c) at (1,2) {};

\coordinate (x1x3) at (1.75,3.9) {};
\coordinate (x3x2) at (0.25,3.9) {};
\coordinate (x2x1_1) at (0.7,5.85) {};
\coordinate (x2x1_2) at (1.3,5.85) {};

\coordinate (x2y2) at (-1.3,4.35) {};
\coordinate (y2x2) at (-0.55,5.75) {};

%Gamma2
\filldraw[fill=gray!10, draw=none]
(y2) to[out=60,in=185] (y2x2) to[out=-5,in=90] (x2) to[out=-140,in=0] (x2y2) to[out=160, in=-90] cycle;

%Gamma2
\filldraw[fill=gray!45, draw=none]
(x3) to[out=-45,in=20] (c) to[out=-45,in=20] (y3) to[out=180,in=-150] (c) to[out=180,in=-145] cycle;

\draw[thick] (a1) -- (a2);
\draw[thick] (a1) -- (b);
\draw[thick] (a2) -- (b);

\draw[->-=.5] (x1) -- (a1);
\draw[->-=.5] (x1) -- (b);
\draw[->-=.5] (y2) to (a2);
\draw[->-=.5] (y2) to (b);
\draw[->-=.5] (y3) to (a1);
\draw[->-=.5] (y3) to (a2);
\draw[->-=.5] (x2) to (a2);
\draw[->-=.5] (x2) to (b);
\draw[->-=.5] (x1) to (b);
\draw[->-=.5] (x3) to (a1);
\draw[->-=.5] (x3) to (a2);

\draw[->-=.5] (x2x1_1) to (b);
\draw[->-=.5] (x2x1_2) to (b);
\draw[->-=.5] (x1x3) to (a1);
\draw[->-=.5] (x3x2) to (a2);

\draw[->-=.5] (y2x2) to (b);
\draw[->-=.5] (x2y2) to (a2);

\draw[->-=.5] (c) to (a2);
\draw[->-=.5] (c) to (a1);


\draw[thick] (x2) to[out=75,in=190] (x2x1_1) to[out=8,in=172] (x2x1_2) to[out=-10,in=105] (x1);
\draw[thick] (x1) to[out=-93,in=55] (x1x3) to[out=-135, in=3] (x3);
\draw[thick] (x3) to[out=-177,in=-45] (x3x2) to[out=125, in=-87] (x2);

\draw[thick] (y2) to[out=60,in=185] (y2x2) to[out=-5,in=90] (x2);
\draw[thick] (x2) to[out=-140,in=0] (x2y2) to[out=160, in=-90] (y2);

\draw[thick] (x3) to[out=-45,in=20] (c);
\draw[thick] (c) to[out=-45,in=20] (y3);
\draw[thick] (y3) to[out=180,in=-150] (c);
\draw[thick] (c) to[out=180,in=-145] (x3);


\tikzstyle{every node}=[circle,minimum size=5pt,inner sep=0pt,draw,fill]
\begin{tiny}
  \node (a2n) at (a2) {};
  \node (a1n) at (a1) {};
  \node (bn) at (b) {};
  \node (x1n) at (x1) {};
  \node (x2n) at (x2) {};
  \node (x3n) at (x3) {};
  \node (y2n) at (y2) {};
  \node (y3n) at (y3) {};
  \node (cn) at (c) {};
\end{tiny}

\begin{tiny}
\tikzstyle{every node}=[inner sep=0pt]
\node at ($(a1) + (0.3,-0.3)$) {$a_1$};
\node at ($(a2) + (-0.3,-0.3)$) {$a_2$};
\node at ($(b) + (0,0.4)$) {$b$};
\node at ($(x1) + (-0.3,-0.1)$) {$x_1$};
\node at ($(x1) + (0.35,-0.1)$) {$y_1$};
\node at ($(x2) + (+0.35,-0.1)$) {$x_2$};
\node at ($(x3) + (0,0.35)$) {$x_3$};
\node at ($(y2) + (-0.3,0.0)$) {$y_2$};
\node at ($(y3) + (0.0,-0.35)$) {$y_3$};
\node at (g') {$G'$};
\node at ($(c) + (0.4,0)$) {$c$};
\end{tiny}


%GAMMA2
\begin{tiny}
\tikzstyle{every node}=[inner sep=1pt]
\node at (-0.5,5.35) {$\Gamma_2$};
\node (G2A) at ($(y2) + (0.4,0.2)$) {$A$};
\node (G2b) at ($(x2) + (-0.7, -0.2)$) {$b$};
\end{tiny}
\draw[->-=0.8] ($(y2)+(0.6,0)$) -- (y2);
\draw[->-=0.8] ($(x2)+(-0.6,0)$) -- (x2);

%GAMMA3

\begin{tiny}
\tikzstyle{every node}=[inner sep=1pt]
\node at (0.98,2.4) {$\Gamma_3$};
\node (G2b) at ($(x3)+(0.15,-0.6)$) {$b$};
\node (G2A) at ($(y3)+(-0.2,0.6)$) {$A$};
\end{tiny}
\draw[->-=1] ($(x3)+ (0,-0.75)$) -- (x3n);
\draw[->-=1] ($(y3)+ (0,0.75)$) -- (y3n);
\end{scope}



\begin{scope}[xscale=0.8, yscale=0.9,  shift={(-3.0,3)}]

\coordinate (x1) at (3,4.5) {};
\coordinate (x2) at (-3,4.5) {};
\coordinate (x3) at (0,0) {};
\coordinate (z6) at (-3,2.5) {};
\coordinate (z6z5_1) at (-1.5,2.60) {};
\coordinate (z6z5_2) at (-0.2,2.9) {};
\coordinate (z6z5_3) at (1.1,3.4) {};

%Gamma4
\filldraw[fill=gray!10, draw=none]
(z6) to[out=92,in=-95] (x2) to[out=60,in=120] (x1) to[out=210,in=0] cycle;

%Gamma5
\filldraw[fill=gray!25, draw=none]
(x3) -- (x1) to[out=-90,in=3] cycle;

%Gamma6
\filldraw[fill=gray!45, draw=none]
(x3) to[out=-177,in=-90] (z6)--cycle;


\draw[thick] (x3) -- (x1);
\draw[thick] (x3) -- (z6);
\draw[->-=.5] (z6z5_1) to (x3);
\draw[->-=.5] (z6z5_2) to (x3);
\draw[->-=.5] (z6z5_3) to (x3);

\draw[thick] (x2) to[out=60,in=120] (x1);
\draw[thick] (x1) to[out=210,in=0] (z6);
\draw[thick] (z6) to[out=92,in=-95] (x2);

\draw[thick] (x1) to[out=-90,in=3] (x3);
\draw[thick] (x3) to[out=-177,in=-90] (z6);



\tikzstyle{every node}=[circle,minimum size=5pt,inner sep=0pt,draw,fill]
\begin{tiny}
\node (x1n) at (x1) {};
\node (x2n) at (x2) {};
\node (x3n) at (x3) {};
\node (z6n) at (z6) {};
\end{tiny}

\begin{tiny}
\tikzstyle{every node}=[inner sep=0pt]
\node at ($(x1) + (0.9,0)$) {$x_1=z_5$};
\node at ($(x2) + (-0.4,0)$) {$x_2$};
\node at ($(x3) + (0,-0.4)$) {$x_3$};
\node at ($(z6) + (-0.4,0)$) {$z_6$};
\end{tiny}

%GAME4
\tikzstyle{every node}=[inner sep=1pt]
\node at (0,4.5) {$\Gamma_4$};
\begin{tiny}
\node at (-0.1,3.3) {$P$};
\node (G4b) at ($(x2)+(0.8,0)$) {$b$};
\node (G4A) at ($(x1)+(-0.8,0)$) {$A$};
\end{tiny}
\draw[->-=1] (G4b) -- (x2n);
\draw[->-=1] (G4A) -- (x1n);

%GAME6
\tikzstyle{every node}=[inner sep=1pt]
\node at (-1.66,0.9) {$\Gamma_6$};
\begin{tiny}
\node (G6A) at ($(z6)+(0.5,-0.85)$) {$A$};
\node (G6b) at ($(x3)+(-0.9,0.4)$) {$b$};
\end{tiny}
\draw[->-=0.8] (G6b) -- (x3n);
\draw[->-=0.8] (G6A) -- (z6n);

%GAME5
\tikzstyle{every node}=[inner sep=1pt]
\node at (1.85,1.75) {$\Gamma_5$};
\begin{tiny}
\node (G5b) at ($(x3)+(0.83,0.55)$) {$b$};
\node (G5A) at ($(x1)+(-0.35,-1.0)$) {$A$};
\end{tiny}
\draw[->-=0.8] (G5b) -- (x3n);
\draw[->-=0.8] (G5A) -- (x1n);
\end{scope}



\end{tikzpicture}
\caption{
Game division in Case~\ref{case:triangle_nocommon}.
On the left: graph $G$.
Since $x_1 = y_1$, $G_1$ consists only of $x_1$.
Vertex $c$ is an $(A,b)$-cut in $\Gamma_3$.
On the right: graph $G'$ with boundary $C'$.
} 
\label{fig:triangle_nocommon}
\end{figure}

